Car accidents and number of stopped cars due to road blockage on a one-lane highway

Within the framework of a simple model of car traffic on a one-lane highway, we study the probability for car accidents to occur when drivers do not respect the safety distance between cars, and, as a result of the blockage during the time $T$ necessary to clear the road, we determine the number of stopped cars as a function of car density. We give a simple theory in good agreement with our numerical simulations.

==> fig1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,122){\makebox(0,0)[r]{0}}
\put(1420.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,269){\makebox(0,0)[r]{0.2}}
\put(1420.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,417){\makebox(0,0)[r]{0.4}}
\put(1420.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,564.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,564){\makebox(0,0)[r]{0.6}}
\put(1420.0,564.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,712){\makebox(0,0)[r]{0.8}}
\put(1420.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,859){\makebox(0,0)[r]{1}}
\put(1420.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,81){\makebox(0,0){0}}
\put(181.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433,81){\makebox(0,0){0.2}}
\put(433.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(685.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(685,81){\makebox(0,0){0.4}}
\put(685.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936,81){\makebox(0,0){0.6}}
\put(936.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1188.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1188,81){\makebox(0,0){0.8}}
\put(1188.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1440.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1440,81){\makebox(0,0){1}}
\put(1440.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,122.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(1440.0,122.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,859.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(41,490){\makebox(0,0){$n_0$}}
\put(810,40){\makebox(0,0){${\rho}$}}
\put(181.0,122.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181,122){\circle{12}}
\put(206,122){\circle{12}}
\put(231,122){\circle{12}}
\put(257,122){\circle{12}}
\put(282,122){\circle{12}}
\put(307,122){\circle{12}}
\put(332,122){\circle{12}}
\put(357,122){\circle{12}}
\put(382,122){\circle{12}}
\put(408,122){\circle{12}}
\put(433,122){\circle{12}}
\put(458,122){\circle{12}}
\put(483,122){\circle{12}}
\put(508,129){\circle{12}}
\put(534,145){\circle{12}}
\put(559,166){\circle{12}}
\put(584,178){\circle{12}}
\put(609,200){\circle{12}}
\put(634,223){\circle{12}}
\put(659,238){\circle{12}}
\put(685,263){\circle{12}}
\put(710,282){\circle{12}}
\put(735,303){\circle{12}}
\put(760,325){\circle{12}}
\put(785,349){\circle{12}}
\put(811,366){\circle{12}}
\put(836,387){\circle{12}}
\put(861,408){\circle{12}}
\put(886,435){\circle{12}}
\put(911,455){\circle{12}}
\put(936,478){\circle{12}}
\put(962,502){\circle{12}}
\put(987,519){\circle{12}}
\put(1012,541){\circle{12}}
\put(1037,564){\circle{12}}
\put(1062,584){\circle{12}}
\put(1087,606){\circle{12}}
\put(1113,627){\circle{12}}
\put(1138,643){\circle{12}}
\put(1163,669){\circle{12}}
\put(1188,686){\circle{12}}
\put(1213,705){\circle{12}}
\put(1239,723){\circle{12}}
\put(1264,742){\circle{12}}
\put(1289,760){\circle{12}}
\put(1314,777){\circle{12}}
\put(1339,794){\circle{12}}
\put(1364,812){\circle{12}}
\put(1390,829){\circle{12}}
\put(1415,844){\circle{12}}
\put(1440,859){\circle{12}}
\put(181,122){\usebox{\plotpoint}}
\put(486,122.17){\rule{2.700pt}{0.400pt}}
\multiput(486.00,121.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(499.00,124.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(499.00,123.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(512.00,134.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(512.00,133.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(524.00,144.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(524.00,143.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(537.00,154.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(537.00,153.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(550.00,164.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(550.00,163.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(563.00,174.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(563.00,173.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(575.00,184.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(575.00,183.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(588.00,194.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(588.00,193.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(601.00,204.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(601.00,203.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(613.00,214.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(613.00,213.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(626.00,224.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(626.00,223.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(639.00,234.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(639.00,233.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(652.00,244.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(652.00,243.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(664.00,254.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(664.00,253.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(677.00,263.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(677.00,262.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(690.00,273.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(690.00,272.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(702.00,283.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(702.00,282.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(715.00,293.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(715.00,292.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(728.00,303.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(728.00,302.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(741.00,313.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(741.00,312.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(753.00,323.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(753.00,322.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(766.00,333.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(766.00,332.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(779.00,343.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(779.00,342.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(791.00,353.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(791.00,352.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(804.00,363.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(804.00,362.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(817.00,373.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(817.00,372.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(830.00,383.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(830.00,382.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(842.00,392.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(842.00,391.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(855.00,402.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(855.00,401.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(868.00,412.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(868.00,411.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(880.00,422.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(880.00,421.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(893.00,432.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(893.00,431.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(906.00,442.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(906.00,441.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(919.00,452.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(919.00,451.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(931.00,462.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(931.00,461.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(944.00,472.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(944.00,471.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(957.00,482.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(957.00,481.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(969.00,492.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(969.00,491.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(982.00,502.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(982.00,501.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(995.00,512.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(995.00,511.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1008.00,522.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1008.00,521.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1020.00,531.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1020.00,530.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1033.00,541.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1033.00,540.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1046.00,551.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1046.00,550.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1058.00,561.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1058.00,560.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1071.00,571.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1071.00,570.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1084.00,581.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1084.00,580.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1097.00,591.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1097.00,590.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1109.00,601.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1109.00,600.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1122.00,611.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1122.00,610.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1135.00,621.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1135.00,620.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1148.00,631.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1148.00,630.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1160.00,641.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1160.00,640.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1173.00,651.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1173.00,650.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1186.00,660.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1186.00,659.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1198.00,670.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1198.00,669.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1211.00,680.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1211.00,679.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1224.00,690.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1224.00,689.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1237.00,700.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1237.00,699.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1249.00,710.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1249.00,709.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1262.00,720.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1262.00,719.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1275.00,730.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1275.00,729.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1287.00,740.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1287.00,739.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1300.00,750.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1300.00,749.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1313.00,760.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1313.00,759.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1326.00,770.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1326.00,769.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1338.00,780.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1338.00,779.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1351.00,790.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1351.00,789.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1364.00,799.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1364.00,798.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1376.00,809.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1376.00,808.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1389.00,819.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1389.00,818.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1402.00,829.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1402.00,828.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1415.00,839.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1415.00,838.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1427.00,849.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1427.00,848.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\put(181.0,122.0){\rule[-0.200pt]{73.474pt}{0.400pt}}
\end{picture}


==> fig2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,122){\makebox(0,0)[r]{0}}
\put(1420.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,269){\makebox(0,0)[r]{0.005}}
\put(1420.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,417){\makebox(0,0)[r]{0.01}}
\put(1420.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,564.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,564){\makebox(0,0)[r]{0.015}}
\put(1420.0,564.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,712){\makebox(0,0)[r]{0.02}}
\put(1420.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,859){\makebox(0,0)[r]{0.025}}
\put(1420.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221,81){\makebox(0,0){0}}
\put(221.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465,81){\makebox(0,0){0.2}}
\put(465.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(709.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(709,81){\makebox(0,0){0.4}}
\put(709.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(952.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(952,81){\makebox(0,0){0.6}}
\put(952.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1196.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1196,81){\makebox(0,0){0.8}}
\put(1196.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1440.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1440,81){\makebox(0,0){1}}
\put(1440.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221.0,122.0){\rule[-0.200pt]{293.657pt}{0.400pt}}
\put(1440.0,122.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221.0,859.0){\rule[-0.200pt]{293.657pt}{0.400pt}}
\put(41,490){\makebox(0,0){$P_{ac}$}}
\put(830,40){\makebox(0,0){${\rho}$}}
\put(221.0,122.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221,122){\circle{12}}
\put(245,122){\circle{12}}
\put(270,122){\circle{12}}
\put(294,122){\circle{12}}
\put(319,122){\circle{12}}
\put(343,122){\circle{12}}
\put(367,122){\circle{12}}
\put(392,122){\circle{12}}
\put(416,122){\circle{12}}
\put(440,122){\circle{12}}
\put(465,122){\circle{12}}
\put(489,122){\circle{12}}
\put(514,122){\circle{12}}
\put(538,144){\circle{12}}
\put(562,185){\circle{12}}
\put(587,237){\circle{12}}
\put(611,273){\circle{12}}
\put(635,327){\circle{12}}
\put(660,384){\circle{12}}
\put(684,415){\circle{12}}
\put(709,459){\circle{12}}
\put(733,496){\circle{12}}
\put(757,530){\circle{12}}
\put(782,562){\circle{12}}
\put(806,591){\circle{12}}
\put(831,603){\circle{12}}
\put(855,636){\circle{12}}
\put(879,652){\circle{12}}
\put(904,673){\circle{12}}
\put(928,676){\circle{12}}
\put(952,689){\circle{12}}
\put(977,698){\circle{12}}
\put(1001,689){\circle{12}}
\put(1026,692){\circle{12}}
\put(1050,688){\circle{12}}
\put(1074,679){\circle{12}}
\put(1099,662){\circle{12}}
\put(1123,648){\circle{12}}
\put(1147,625){\circle{12}}
\put(1172,600){\circle{12}}
\put(1196,578){\circle{12}}
\put(1221,546){\circle{12}}
\put(1245,510){\circle{12}}
\put(1269,470){\circle{12}}
\put(1294,430){\circle{12}}
\put(1318,389){\circle{12}}
\put(1342,342){\circle{12}}
\put(1367,289){\circle{12}}
\put(1391,233){\circle{12}}
\put(1416,181){\circle{12}}
\put(1440,122){\circle{12}}
\put(221,122){\usebox{\plotpoint}}
\multiput(517.00,122.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(517.00,121.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(529.58,129.00)(0.492,1.142){21}{\rule{0.119pt}{1.000pt}}
\multiput(528.17,129.00)(12.000,24.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(541.58,156.00)(0.492,1.186){21}{\rule{0.119pt}{1.033pt}}
\multiput(540.17,156.00)(12.000,25.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(553.58,184.00)(0.493,1.131){23}{\rule{0.119pt}{0.992pt}}
\multiput(552.17,184.00)(13.000,26.940){2}{\rule{0.400pt}{0.496pt}}
\multiput(566.58,213.00)(0.492,1.186){21}{\rule{0.119pt}{1.033pt}}
\multiput(565.17,213.00)(12.000,25.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(578.58,241.00)(0.492,1.229){21}{\rule{0.119pt}{1.067pt}}
\multiput(577.17,241.00)(12.000,26.786){2}{\rule{0.400pt}{0.533pt}}
\multiput(590.58,270.00)(0.493,1.131){23}{\rule{0.119pt}{0.992pt}}
\multiput(589.17,270.00)(13.000,26.940){2}{\rule{0.400pt}{0.496pt}}
\multiput(603.58,299.00)(0.492,1.186){21}{\rule{0.119pt}{1.033pt}}
\multiput(602.17,299.00)(12.000,25.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(615.58,327.00)(0.492,1.229){21}{\rule{0.119pt}{1.067pt}}
\multiput(614.17,327.00)(12.000,26.786){2}{\rule{0.400pt}{0.533pt}}
\multiput(627.58,356.00)(0.493,1.091){23}{\rule{0.119pt}{0.962pt}}
\multiput(626.17,356.00)(13.000,26.004){2}{\rule{0.400pt}{0.481pt}}
\multiput(640.58,384.00)(0.492,1.186){21}{\rule{0.119pt}{1.033pt}}
\multiput(639.17,384.00)(12.000,25.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(652.58,412.00)(0.492,1.142){21}{\rule{0.119pt}{1.000pt}}
\multiput(651.17,412.00)(12.000,24.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(664.58,439.00)(0.493,1.052){23}{\rule{0.119pt}{0.931pt}}
\multiput(663.17,439.00)(13.000,25.068){2}{\rule{0.400pt}{0.465pt}}
\multiput(677.58,466.00)(0.492,1.099){21}{\rule{0.119pt}{0.967pt}}
\multiput(676.17,466.00)(12.000,23.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(689.58,492.00)(0.492,1.099){21}{\rule{0.119pt}{0.967pt}}
\multiput(688.17,492.00)(12.000,23.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(701.58,518.00)(0.493,0.933){23}{\rule{0.119pt}{0.838pt}}
\multiput(700.17,518.00)(13.000,22.260){2}{\rule{0.400pt}{0.419pt}}
\multiput(714.58,542.00)(0.492,1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(713.17,542.00)(12.000,23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(726.58,567.00)(0.492,0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(725.17,567.00)(12.000,21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(738.58,590.00)(0.492,0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(737.17,590.00)(12.000,21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(750.58,613.00)(0.493,0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(749.17,613.00)(13.000,19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(763.58,634.00)(0.492,0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(762.17,634.00)(12.000,19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(775.58,655.00)(0.492,0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(774.17,655.00)(12.000,18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(787.58,675.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(786.17,675.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(800.58,694.00)(0.492,0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(799.17,694.00)(12.000,15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(812.58,711.00)(0.492,0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(811.17,711.00)(12.000,15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(824.58,728.00)(0.493,0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(823.17,728.00)(13.000,14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(837.58,744.00)(0.492,0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(836.17,744.00)(12.000,13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(849.58,759.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(848.17,759.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(861.00,772.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(861.00,771.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(874.00,784.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(874.00,783.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(886.00,796.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(886.00,795.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(898.00,806.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(898.00,805.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(911.00,815.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(911.00,814.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(923.00,823.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(923.00,822.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(935.00,830.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(935.00,829.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(947.00,835.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(947.00,834.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(960.00,839.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(960.00,838.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\put(972,843.17){\rule{2.500pt}{0.400pt}}
\multiput(972.00,842.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(221.0,122.0){\rule[-0.200pt]{71.306pt}{0.400pt}}
\put(1009,843.67){\rule{2.891pt}{0.400pt}}
\multiput(1009.00,844.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(1021.00,842.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1021.00,843.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1034.00,839.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1034.00,840.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1046.00,835.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1046.00,836.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1058.00,830.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1058.00,831.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1071.00,824.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1071.00,825.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1083.00,817.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1083.00,818.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1095.00,808.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1095.00,809.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1108.00,798.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1108.00,799.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1120.00,788.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(1120.00,789.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1132.58,775.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1131.17,776.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1144.58,762.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(1143.17,763.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(1157.58,747.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(1156.17,748.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1169.58,732.37)(0.492,-0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(1168.17,733.69)(12.000,-14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1181.58,716.29)(0.493,-0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(1180.17,717.64)(13.000,-16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(1194.58,698.09)(0.492,-0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(1193.17,699.55)(12.000,-16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1206.58,679.82)(0.492,-0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(1205.17,681.41)(12.000,-18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1218.58,659.90)(0.493,-0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(1217.17,661.45)(13.000,-19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(1231.58,638.54)(0.492,-0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(1230.17,640.27)(12.000,-20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(1243.58,616.40)(0.492,-0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(1242.17,618.20)(12.000,-21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(1255.58,593.52)(0.493,-0.933){23}{\rule{0.119pt}{0.838pt}}
\multiput(1254.17,595.26)(13.000,-22.260){2}{\rule{0.400pt}{0.419pt}}
\multiput(1268.58,569.13)(0.492,-1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(1267.17,571.06)(12.000,-23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(1280.58,543.85)(0.492,-1.142){21}{\rule{0.119pt}{1.000pt}}
\multiput(1279.17,545.92)(12.000,-24.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1292.58,517.14)(0.493,-1.052){23}{\rule{0.119pt}{0.931pt}}
\multiput(1291.17,519.07)(13.000,-25.068){2}{\rule{0.400pt}{0.465pt}}
\multiput(1305.58,489.71)(0.492,-1.186){21}{\rule{0.119pt}{1.033pt}}
\multiput(1304.17,491.86)(12.000,-25.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1317.58,461.43)(0.492,-1.272){21}{\rule{0.119pt}{1.100pt}}
\multiput(1316.17,463.72)(12.000,-27.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1329.58,431.30)(0.492,-1.315){21}{\rule{0.119pt}{1.133pt}}
\multiput(1328.17,433.65)(12.000,-28.648){2}{\rule{0.400pt}{0.567pt}}
\multiput(1341.58,400.63)(0.493,-1.210){23}{\rule{0.119pt}{1.054pt}}
\multiput(1340.17,402.81)(13.000,-28.813){2}{\rule{0.400pt}{0.527pt}}
\multiput(1354.58,369.02)(0.492,-1.401){21}{\rule{0.119pt}{1.200pt}}
\multiput(1353.17,371.51)(12.000,-30.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(1366.58,335.88)(0.492,-1.444){21}{\rule{0.119pt}{1.233pt}}
\multiput(1365.17,338.44)(12.000,-31.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(1378.58,302.11)(0.493,-1.369){23}{\rule{0.119pt}{1.177pt}}
\multiput(1377.17,304.56)(13.000,-32.557){2}{\rule{0.400pt}{0.588pt}}
\multiput(1391.58,266.60)(0.492,-1.530){21}{\rule{0.119pt}{1.300pt}}
\multiput(1390.17,269.30)(12.000,-33.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1403.58,230.47)(0.492,-1.573){21}{\rule{0.119pt}{1.333pt}}
\multiput(1402.17,233.23)(12.000,-34.233){2}{\rule{0.400pt}{0.667pt}}
\multiput(1415.58,193.73)(0.493,-1.488){23}{\rule{0.119pt}{1.269pt}}
\multiput(1414.17,196.37)(13.000,-35.366){2}{\rule{0.400pt}{0.635pt}}
\multiput(1428.58,155.19)(0.492,-1.659){21}{\rule{0.119pt}{1.400pt}}
\multiput(1427.17,158.09)(12.000,-36.094){2}{\rule{0.400pt}{0.700pt}}
\put(984.0,845.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\end{picture}


==> fig3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,122){\makebox(0,0)[r]{0}}
\put(1420.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,227){\makebox(0,0)[r]{5}}
\put(1420.0,227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,333){\makebox(0,0)[r]{10}}
\put(1420.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,438.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,438){\makebox(0,0)[r]{15}}
\put(1420.0,438.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,543.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,543){\makebox(0,0)[r]{20}}
\put(1420.0,543.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,648){\makebox(0,0)[r]{25}}
\put(1420.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,754.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,754){\makebox(0,0)[r]{30}}
\put(1420.0,754.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,859){\makebox(0,0)[r]{35}}
\put(1420.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,81){\makebox(0,0){0}}
\put(161.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(289.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(289,81){\makebox(0,0){0.1}}
\put(289.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417,81){\makebox(0,0){0.2}}
\put(417.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(545.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(545,81){\makebox(0,0){0.3}}
\put(545.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(673.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(673,81){\makebox(0,0){0.4}}
\put(673.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(801.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(801,81){\makebox(0,0){0.5}}
\put(801.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(928.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(928,81){\makebox(0,0){0.6}}
\put(928.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1056.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1056,81){\makebox(0,0){0.7}}
\put(1056.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184,81){\makebox(0,0){0.8}}
\put(1184.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1312.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1312,81){\makebox(0,0){0.9}}
\put(1312.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1440.0,122.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1440,81){\makebox(0,0){1}}
\put(1440.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,122.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(1440.0,122.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,859.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(41,490){\makebox(0,0){$N({\rho})$}}
\put(800,40){\makebox(0,0){${\rho}$}}
\put(161.0,122.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(162,123){\circle*{12}}
\put(175,132){\circle*{12}}
\put(188,141){\circle*{12}}
\put(201,154){\circle*{12}}
\put(213,166){\circle*{12}}
\put(226,172){\circle*{12}}
\put(239,185){\circle*{12}}
\put(252,198){\circle*{12}}
\put(265,211){\circle*{12}}
\put(277,220){\circle*{12}}
\put(293,233){\circle*{12}}
\put(303,243){\circle*{12}}
\put(316,258){\circle*{12}}
\put(329,272){\circle*{12}}
\put(341,281){\circle*{12}}
\put(354,291){\circle*{12}}
\put(367,308){\circle*{12}}
\put(380,325){\circle*{12}}
\put(392,338){\circle*{12}}
\put(405,356){\circle*{12}}
\put(418,368){\circle*{12}}
\put(431,374){\circle*{12}}
\put(444,397){\circle*{12}}
\put(459,417){\circle*{12}}
\put(469,424){\circle*{12}}
\put(482,433){\circle*{12}}
\put(495,437){\circle*{12}}
\put(508,438){\circle*{12}}
\put(520,439){\circle*{12}}
\put(533,438){\circle*{12}}
\put(546,440){\circle*{12}}
\put(559,439){\circle*{12}}
\put(572,440){\circle*{12}}
\put(584,440){\circle*{12}}
\put(597,441){\circle*{12}}
\put(610,444){\circle*{12}}
\put(623,442){\circle*{12}}
\put(636,442){\circle*{12}}
\put(648,442){\circle*{12}}
\put(661,443){\circle*{12}}
\put(674,444){\circle*{12}}
\put(687,444){\circle*{12}}
\put(699,446){\circle*{12}}
\put(712,447){\circle*{12}}
\put(725,446){\circle*{12}}
\put(738,448){\circle*{12}}
\put(751,449){\circle*{12}}
\put(763,448){\circle*{12}}
\put(776,456){\circle*{12}}
\put(789,449){\circle*{12}}
\put(802,455){\circle*{12}}
\put(815,451){\circle*{12}}
\put(827,459){\circle*{12}}
\put(840,456){\circle*{12}}
\put(853,454){\circle*{12}}
\put(866,459){\circle*{12}}
\put(879,458){\circle*{12}}
\put(891,461){\circle*{12}}
\put(904,461){\circle*{12}}
\put(917,462){\circle*{12}}
\put(930,460){\circle*{12}}
\put(932,460){\circle*{12}}
\put(935,463){\circle*{12}}
\put(937,463){\circle*{12}}
\put(940,466){\circle*{12}}
\put(942,464){\circle*{12}}
\put(955,464){\circle*{12}}
\put(968,470){\circle*{12}}
\put(981,476){\circle*{12}}
\put(994,467){\circle*{12}}
\put(1006,467){\circle*{12}}
\put(1019,482){\circle*{12}}
\put(1032,478){\circle*{12}}
\put(1045,486){\circle*{12}}
\put(1058,479){\circle*{12}}
\put(1073,491){\circle*{12}}
\put(1083,490){\circle*{12}}
\put(1096,488){\circle*{12}}
\put(1109,497){\circle*{12}}
\put(1122,502){\circle*{12}}
\put(1134,495){\circle*{12}}
\put(1147,510){\circle*{12}}
\put(1160,500){\circle*{12}}
\put(1175,519){\circle*{12}}
\put(1185,515){\circle*{12}}
\put(1188,513){\circle*{12}}
\put(1191,529){\circle*{12}}
\put(1193,531){\circle*{12}}
\put(1196,523){\circle*{12}}
\put(1198,527){\circle*{12}}
\put(1201,519){\circle*{12}}
\put(1203,523){\circle*{12}}
\put(1206,528){\circle*{12}}
\put(1209,521){\circle*{12}}
\put(1211,533){\circle*{12}}
\put(1214,542){\circle*{12}}
\put(1216,534){\circle*{12}}
\put(1219,540){\circle*{12}}
\put(1221,532){\circle*{12}}
\put(1224,534){\circle*{12}}
\put(1226,533){\circle*{12}}
\put(1229,544){\circle*{12}}
\put(1232,550){\circle*{12}}
\put(1234,555){\circle*{12}}
\put(1237,552){\circle*{12}}
\put(1239,541){\circle*{12}}
\put(1242,551){\circle*{12}}
\put(1244,558){\circle*{12}}
\put(1247,555){\circle*{12}}
\put(1249,571){\circle*{12}}
\put(1252,557){\circle*{12}}
\put(1255,554){\circle*{12}}
\put(1257,574){\circle*{12}}
\put(1260,560){\circle*{12}}
\put(1262,576){\circle*{12}}
\put(1265,569){\circle*{12}}
\put(1267,562){\circle*{12}}
\put(1270,576){\circle*{12}}
\put(1272,589){\circle*{12}}
\put(1278,605){\circle*{12}}
\put(1280,583){\circle*{12}}
\put(1285,594){\circle*{12}}
\put(1288,603){\circle*{12}}
\put(1290,594){\circle*{12}}
\put(1293,619){\circle*{12}}
\put(1295,624){\circle*{12}}
\put(1298,596){\circle*{12}}
\put(1301,620){\circle*{12}}
\put(1303,608){\circle*{12}}
\put(1306,606){\circle*{12}}
\put(1308,611){\circle*{12}}
\put(1311,634){\circle*{12}}
\put(1313,650){\circle*{12}}
\put(1316,652){\circle*{12}}
\put(1318,634){\circle*{12}}
\put(1321,647){\circle*{12}}
\put(1324,647){\circle*{12}}
\put(1326,673){\circle*{12}}
\put(1329,653){\circle*{12}}
\put(1331,687){\circle*{12}}
\put(1334,664){\circle*{12}}
\put(1336,672){\circle*{12}}
\put(1339,670){\circle*{12}}
\put(1342,669){\circle*{12}}
\put(1344,667){\circle*{12}}
\put(1347,696){\circle*{12}}
\put(1349,698){\circle*{12}}
\put(1352,701){\circle*{12}}
\put(1354,729){\circle*{12}}
\put(1357,723){\circle*{12}}
\put(1359,737){\circle*{12}}
\put(1362,765){\circle*{12}}
\put(1365,756){\circle*{12}}
\put(1367,748){\circle*{12}}
\put(1370,786){\circle*{12}}
\put(1372,804){\circle*{12}}
\put(1380,796){\circle*{12}}
\put(162,123){\usebox{\plotpoint}}
\multiput(162.00,123.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(162.00,122.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(175.00,133.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(175.00,132.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(188.00,142.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(188.00,141.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(201.00,153.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(201.00,152.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(214.00,163.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(214.00,162.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(227.00,173.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(227.00,172.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(240.00,184.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(240.00,183.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(253.00,195.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(253.00,194.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(265.00,206.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(265.00,205.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(278.00,218.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(278.00,217.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(291.00,229.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(291.00,228.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(304.00,241.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(304.00,240.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(317.00,254.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(317.00,253.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(330.00,266.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(330.00,265.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(343.00,279.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(343.00,278.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(356.58,292.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(355.17,292.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(369.58,306.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(368.17,306.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(381.58,319.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(380.17,319.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(394.58,333.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(393.17,333.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(407.58,348.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(406.17,348.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(420.58,363.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(419.17,363.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(433.58,378.00)(0.493,0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(432.17,378.00)(13.000,14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(446.58,394.00)(0.493,0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(445.17,394.00)(13.000,14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(459.58,410.00)(0.493,0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(458.17,410.00)(13.000,14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(472.58,426.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(471.17,426.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\put(498,444.67){\rule{2.891pt}{0.400pt}}
\multiput(498.00,444.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(485.0,445.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(523,445.67){\rule{3.132pt}{0.400pt}}
\multiput(523.00,445.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(510.0,446.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(562,446.67){\rule{3.132pt}{0.400pt}}
\multiput(562.00,446.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(536.0,447.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(588,447.67){\rule{3.132pt}{0.400pt}}
\multiput(588.00,447.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(575.0,448.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(614,448.67){\rule{2.891pt}{0.400pt}}
\multiput(614.00,448.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(601.0,449.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(639,449.67){\rule{3.132pt}{0.400pt}}
\multiput(639.00,449.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(652,450.67){\rule{3.132pt}{0.400pt}}
\multiput(652.00,450.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(626.0,450.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(678,451.67){\rule{3.132pt}{0.400pt}}
\multiput(678.00,451.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(665.0,452.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(704,452.67){\rule{3.132pt}{0.400pt}}
\multiput(704.00,452.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(717,453.67){\rule{3.132pt}{0.400pt}}
\multiput(717.00,453.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(691.0,453.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(742,454.67){\rule{3.132pt}{0.400pt}}
\multiput(742.00,454.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(755,455.67){\rule{3.132pt}{0.400pt}}
\multiput(755.00,455.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(768,456.67){\rule{3.132pt}{0.400pt}}
\multiput(768.00,456.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(730.0,455.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(794,457.67){\rule{3.132pt}{0.400pt}}
\multiput(794.00,457.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(807,458.67){\rule{3.132pt}{0.400pt}}
\multiput(807.00,458.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(820,459.67){\rule{3.132pt}{0.400pt}}
\multiput(820.00,459.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(833,460.67){\rule{3.132pt}{0.400pt}}
\multiput(833.00,460.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(846,461.67){\rule{3.132pt}{0.400pt}}
\multiput(846.00,461.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(859,462.67){\rule{2.891pt}{0.400pt}}
\multiput(859.00,462.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(871,463.67){\rule{3.132pt}{0.400pt}}
\multiput(871.00,463.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(884,464.67){\rule{3.132pt}{0.400pt}}
\multiput(884.00,464.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(897,466.17){\rule{2.700pt}{0.400pt}}
\multiput(897.00,465.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(910,467.67){\rule{3.132pt}{0.400pt}}
\multiput(910.00,467.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(923,468.67){\rule{3.132pt}{0.400pt}}
\multiput(923.00,468.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(936,470.17){\rule{2.700pt}{0.400pt}}
\multiput(936.00,469.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(949,471.67){\rule{3.132pt}{0.400pt}}
\multiput(949.00,471.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(962,473.17){\rule{2.700pt}{0.400pt}}
\multiput(962.00,472.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(975,474.67){\rule{2.891pt}{0.400pt}}
\multiput(975.00,474.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(987,476.17){\rule{2.700pt}{0.400pt}}
\multiput(987.00,475.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1000,478.17){\rule{2.700pt}{0.400pt}}
\multiput(1000.00,477.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1013,480.17){\rule{2.700pt}{0.400pt}}
\multiput(1013.00,479.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1026,482.17){\rule{2.700pt}{0.400pt}}
\multiput(1026.00,481.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1039,484.17){\rule{2.700pt}{0.400pt}}
\multiput(1039.00,483.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1052.00,486.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1052.00,485.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1065,489.17){\rule{2.700pt}{0.400pt}}
\multiput(1065.00,488.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1078.00,491.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1078.00,490.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1091.00,494.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1091.00,493.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1103.00,497.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1103.00,496.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1116.00,500.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1116.00,499.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1129.00,503.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1129.00,502.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1142.00,507.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1142.00,506.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1155.00,511.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1155.00,510.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1168.00,516.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1168.00,515.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1181.00,521.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1181.00,520.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1194.00,526.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1194.00,525.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1207.00,532.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1207.00,531.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1220.00,539.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1220.00,538.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1232.00,547.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1232.00,546.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1245.00,555.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1245.00,554.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1258.00,565.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1258.00,564.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1271.00,576.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1271.00,575.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1284.58,589.00)(0.493,0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(1283.17,589.00)(13.000,14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(1297.58,605.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(1296.17,605.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(1310.58,624.00)(0.493,0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(1309.17,624.00)(13.000,20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(1323.58,646.00)(0.493,1.131){23}{\rule{0.119pt}{0.992pt}}
\multiput(1322.17,646.00)(13.000,26.940){2}{\rule{0.400pt}{0.496pt}}
\multiput(1336.58,675.00)(0.492,1.530){21}{\rule{0.119pt}{1.300pt}}
\multiput(1335.17,675.00)(12.000,33.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1348.58,711.00)(0.493,1.884){23}{\rule{0.119pt}{1.577pt}}
\multiput(1347.17,711.00)(13.000,44.727){2}{\rule{0.400pt}{0.788pt}}
\multiput(1361.58,759.00)(0.493,2.638){23}{\rule{0.119pt}{2.162pt}}
\multiput(1360.17,759.00)(13.000,62.514){2}{\rule{0.400pt}{1.081pt}}
\multiput(1374.60,826.00)(0.468,4.722){5}{\rule{0.113pt}{3.400pt}}
\multiput(1373.17,826.00)(4.000,25.943){2}{\rule{0.400pt}{1.700pt}}
\put(781.0,458.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\end{picture}

